Exponential Turnpike in Optimal Boundary Control of Multi-Dimensional First-Order Hyperbolic Systems

We establish an exponential turnpike property for optimal boundary control of multi-dimensional first-order linear hyperbolic systems in which both the control and observation operators are unbounded and the cost functions may be nonquadratic. The main assumptions are internal and boundary dissipation conditions. These conditions ensure that the associated input-to-state and input-to-output maps are bounded, with operator norms independent of the time horizon T. This uniform boundedness is essential to the proof, which combines weighted energy estimates for the forward and adjoint equations, input-output duality, and strong convexity. Finally, we apply the result to the linearized two-dimensional Saint-Venant equations with sluice-gate control and illustrate the turnpike behavior numerically.

==> figures/saint_venant_schematic.tex <==
% Editable two-panel schematic for Section 5.
% This file is intended to be used with
%   \input{figures/saint_venant_schematic.tex}
% inside a figure environment.  It only requires TikZ.
\begin{tikzpicture}[x=0.925cm,y=1cm,font=\small,>=stealth]
  % Panel (a): physical waterway.  The irregular planform is deliberately
  % distinct from the rectangular mathematical idealization in panel (b).
  \begin{scope}[xshift=-0.55cm]

  % Broad earthen embankments, drawn first so that the water covers their
  % inner halves and leaves substantial exterior banks visible.
  \draw[brown!55!green!32,line width=10pt,line cap=round,line join=round]
    (0.55,4.08)
    .. controls (0.82,3.96) and (1.05,3.45) .. (1.43,3.35)
    .. controls (1.80,3.47) and (2.05,2.52) .. (2.63,2.45)
    .. controls (2.98,2.40) and (3.18,2.82) .. (3.48,3.05)
    .. controls (3.78,3.28) and (4.02,4.38) .. (4.60,4.30)
    .. controls (5.12,4.24) and (5.10,3.64) .. (5.48,3.52)
    .. controls (5.75,3.43) and (5.88,3.10) .. (6.16,3.18)
    .. controls (6.38,3.27) and (6.58,3.50) .. (6.80,3.72);
  \draw[brown!55!green!32,line width=10pt,line cap=round,line join=round]
    (0.55,2.02)
    .. controls (0.86,1.92) and (1.02,2.10) .. (1.42,1.92)
    .. controls (1.80,1.78) and (1.92,0.76) .. (2.55,0.72)
    .. controls (3.05,0.69) and (3.15,1.22) .. (3.78,1.50)
    .. controls (4.12,1.67) and (4.22,2.55) .. (4.78,2.36)
    .. controls (5.16,2.22) and (5.30,1.46) .. (5.90,1.37)
    .. controls (6.25,1.31) and (6.43,1.50) .. (6.80,1.80);

  % Meandering water surface.
  \path[fill=cyan!27]
    (0.55,4.08)
    .. controls (0.82,3.96) and (1.05,3.45) .. (1.43,3.35)
    .. controls (1.80,3.47) and (2.05,2.52) .. (2.63,2.45)
    .. controls (2.98,2.40) and (3.18,2.82) .. (3.48,3.05)
    .. controls (3.78,3.28) and (4.02,4.38) .. (4.60,4.30)
    .. controls (5.12,4.24) and (5.10,3.64) .. (5.48,3.52)
    .. controls (5.75,3.43) and (5.88,3.10) .. (6.16,3.18)
    .. controls (6.38,3.27) and (6.58,3.50) .. (6.80,3.72)
    -- (6.80,1.80)
    .. controls (6.43,1.50) and (6.25,1.31) .. (5.90,1.37)
    .. controls (5.30,1.46) and (5.16,2.22) .. (4.78,2.36)
    .. controls (4.22,2.55) and (4.12,1.67) .. (3.78,1.50)
    .. controls (3.15,1.22) and (3.05,0.69) .. (2.55,0.72)
    .. controls (1.92,0.76) and (1.80,1.78) .. (1.42,1.92)
    .. controls (1.02,2.10) and (0.86,1.92) .. (0.55,2.02)
    -- cycle;
  \draw[brown!75!black,line width=1.0pt]
    (0.55,4.08)
    .. controls (0.82,3.96) and (1.05,3.45) .. (1.43,3.35)
    .. controls (1.80,3.47) and (2.05,2.52) .. (2.63,2.45)
    .. controls (2.98,2.40) and (3.18,2.82) .. (3.48,3.05)
    .. controls (3.78,3.28) and (4.02,4.38) .. (4.60,4.30)
    .. controls (5.12,4.24) and (5.10,3.64) .. (5.48,3.52)
    .. controls (5.75,3.43) and (5.88,3.10) .. (6.16,3.18)
    .. controls (6.38,3.27) and (6.58,3.50) .. (6.80,3.72);
  \draw[brown!75!black,line width=1.0pt]
    (0.55,2.02)
    .. controls (0.86,1.92) and (1.02,2.10) .. (1.42,1.92)
    .. controls (1.80,1.78) and (1.92,0.76) .. (2.55,0.72)
    .. controls (3.05,0.69) and (3.15,1.22) .. (3.78,1.50)
    .. controls (4.12,1.67) and (4.22,2.55) .. (4.78,2.36)
    .. controls (5.16,2.22) and (5.30,1.46) .. (5.90,1.37)
    .. controls (6.25,1.31) and (6.43,1.50) .. (6.80,1.80);

  % Subtle water-surface texture; these curves carry no flow direction.
  \draw[blue!55!cyan,line width=0.75pt,line cap=round]
    (0.92,2.88)..controls(1.10,2.99)and(1.32,2.80)..(1.52,2.90);
  \draw[blue!55!cyan,line width=0.75pt,line cap=round]
    (2.20,1.40)..controls(2.43,1.54)and(2.72,1.31)..(3.02,1.46);
  \draw[blue!55!cyan,line width=0.75pt,line cap=round]
    (3.96,3.16)..controls(4.18,3.30)and(4.43,3.09)..(4.70,3.22);
  \draw[blue!55!cyan,line width=0.75pt,line cap=round]
    (5.28,2.44)..controls(5.48,2.56)and(5.74,2.38)..(6.02,2.49);

  % Concrete piers and gate leaves at the upstream and downstream ends.
  \fill[gray!38] (0.37,1.84) rectangle (0.73,2.20);
  \fill[gray!38] (0.37,3.90) rectangle (0.73,4.26);
  \draw[gray!75!black,line width=2.1pt] (0.55,2.02)--(0.55,4.08);
  \filldraw[fill=gray!12,draw=gray!75!black,line width=0.7pt]
    (0.39,2.76) rectangle (0.71,3.34);
  \fill[gray!38] (6.62,1.62) rectangle (6.98,1.98);
  \fill[gray!38] (6.62,3.54) rectangle (6.98,3.90);
  \draw[gray!75!black,line width=2.1pt] (6.80,1.80)--(6.80,3.72);
  \filldraw[fill=gray!12,draw=gray!75!black,line width=0.7pt]
    (6.64,2.47) rectangle (6.96,3.05);

  \node[font=\tiny,fill=white,inner sep=1.2pt] at (3.82,4.57)
    {Embankment};
  \node[font=\tiny,fill=white,inner sep=1.2pt] at (5.62,0.83)
    {Embankment};
  \node[font=\tiny,align=center,anchor=east,inner sep=0pt]
    at (0.30,3.05)
    {Upstream\\gate};
  \node[font=\tiny,align=center,anchor=west,inner sep=0pt]
    at (7.01,2.76)
    {Downstream\\gate};
  \node[font=\small\bfseries] at (3.65,-0.25)
    {(a) Physical waterway};
  \end{scope}

  % Panel (b): rectangular mathematical idealization.
  \fill[cyan!10] (8.75,1.30) rectangle (15.55,4.05);
  \draw[brown!70!black,line width=1.2pt]
    (8.75,1.30)--(15.55,1.30);
  \draw[brown!70!black,line width=1.2pt]
    (8.75,4.05)--(15.55,4.05);
  \draw[blue!45!black,line width=1.7pt]
    (8.75,1.30)--(8.75,4.05);
  \draw[blue!45!black,line width=1.7pt]
    (15.55,1.30)--(15.55,4.05);

  \draw[->,blue!60!black,line width=1pt]
    (10.80,2.68)--(13.50,2.68)
    node[midway,above,font=\scriptsize] {steady flow $W^*>0$};

  \draw[->,line width=0.6pt] (8.75,0.68)--(15.62,0.68)
    node[right] {$x_1$};
  \draw[->,line width=0.6pt] (8.45,1.30)--(8.45,4.12)
    node[above] {$x_2$};
  \node[below,font=\scriptsize] at (8.75,0.68) {$0$};
  \node[below,font=\scriptsize] at (15.55,0.68) {$L$};
  \node[left,font=\scriptsize] at (8.45,1.30) {$0$};
  \node[left,font=\scriptsize] at (8.45,4.05) {$1$};

  % Panel designations are placed below the two drawings for citation.
  \node[font=\small\bfseries] at (12.15,-0.25)
    {(b) Mathematical domain};
\end{tikzpicture}

